A Symbolic Algorithm for the Case-Split Rule in Solving Word Constraints with Extensions (Technical Report)

Case split is a core proof rule in current decision procedures for the theory of string constraints. Its use is the primary cause of the state space explosion in string constraint solving, since it is the only rule that creates branches in the proof tree. Moreover, explicit handling of the case split rule may cause recomputation of the same tasks in multiple branches of the proof tree. In this paper, we propose a symbolic algorithm that significantly reduces such a redundancy. In particular, we encode a string constraint as a regular language and proof rules as rational transducers. This allows us to perform similar steps in the proof tree only once, alleviating the state space explosion. We also extend the encoding to handle arbitrary Boolean combinations of string constraints, length constraints, and regular constraints. In our experimental results, we validate that our technique works in many practical cases where other state-of-the-art solvers fail to provide an answer; our Python prototype implementation solved over 50 % of string constraints that could not be solved by the other tools.

==> figs/aut-ex-dest.tikz <==
\begin{tikzpicture}
  [node distance=2cm,->,>=stealth,transform shape, scale=0.8]

  \tikzstyle{empty}=[]

  \node[state,initial,accepting] (s0) {};

  \draw (s0) edge[loop above] node[above] {$\twotrack{\pad}{\pad}$} (s0);

\end{tikzpicture}


==> figs/aut-ex-proc0.tikz <==
\begin{tikzpicture}
  [node distance=1cm,->,>=stealth,transform shape, scale=0.8]

  \tikzstyle{empty}=[]

  \node[state,initial] (s0) {};
  \node[state,right of=s0] (s1) {};
  \node[state,right of=s1] (s4) {};
  \node[state,right of=s4,accepting] (s5) {};

  \draw (s0) edge node[above] {$\twotrack{x}{y}$} (s1);
  \draw (s1) edge node[above] {$\twotrack{a}{x}$} (s4);
  \draw (s4) edge node[above] {$\twotrack{y}{\pad}$} (s5);
  %\draw (s2) edge[bend left] node[above] {$\twotrack{x}{\pad}$} (s5);
  \draw (s5) edge[loop above] node[above] {$\twotrack{\pad}{\pad}$} (s5);

\end{tikzpicture}


==> figs/aut-ex-proc1.tikz <==
\begin{tikzpicture}
  [node distance=2cm,->,>=stealth,transform shape, scale=0.8]

  \tikzstyle{empty}=[]

  \node[state,initial] (s0) {};
  \node[state,right of=s0] (s1) {};
  %\node[state,above of=s1,yshift=-5mm] (s2) {};
  \node[state,below of=s1,yshift=5mm] (s3) {};
  \node[state,right of=s1] (s4) {};
  \node[state,right of=s4,accepting] (s5) {};

  \draw (s0) edge[in=125, out=55] node[above] {$\twotrack{a}{\pad}$} (s5);
  \draw (s0) edge node[above,xshift=2mm] {$\twotrack{x}{y}$} (s1);
  \draw (s0) edge node[above,right,yshift=2mm] {$\twotrack{a}{y}$} (s3);
  \draw (s1) edge node[above] {$\twotrack{a}{x}$} (s4);
  \draw (s3) edge node[above,yshift=-2mm,xshift=-4mm] {$\twotrack{x}{x}$} (s4);
  \draw (s3) edge[bend right] node[above] {$\twotrack{y}{\pad}$} (s5);
  \draw (s4) edge node[above] {$\twotrack{y}{\pad}$} (s5);
  %\draw (s2) edge[bend left] node[above] {$\twotrack{x}{\pad}$} (s5);
  \draw (s5) edge[loop above] node[above] {$\twotrack{\pad}{\pad}$} (s5);

\end{tikzpicture}


==> figs/aut-ex-proc2.tikz <==
\begin{tikzpicture}
  [node distance=2cm,->,>=stealth,transform shape, scale=0.8]

  \tikzstyle{empty}=[]

  \node[state,initial] (s0) {};
  \node[state,right of=s0] (s1) {};
  \node[state,above of=s1,yshift=-10mm] (s2) {};
  \node[state,below of=s1,yshift=5mm] (s3) {};
  \node[state,right of=s1] (s4) {};
  \node[state,right of=s4,accepting] (s5) {};

  \draw (s0) edge[in=100, out=80] node[above] {$\twotrack{a}{\pad}$} (s5);
  \draw (s0) edge node[above] {$\twotrack{a}{x}$} (s2);
  \draw (s0) edge node[above,pos=0.9] {$\twotrack{x}{y}$} (s1);
  \draw (s0) edge node[above,right,yshift=2mm] {$\twotrack{a}{y}$} (s3);
  \draw (s1) edge node[above] {$\twotrack{a}{x}$} (s4);
  \draw (s3) edge node[above,yshift=-2mm,xshift=-4mm] {$\twotrack{x}{x}$} (s4);
  \draw (s3) edge[bend right] node[above] {$\twotrack{y}{\pad}$} (s5);
  \draw (s4) edge node[above,pos=0.2] {$\twotrack{y}{\pad}$} (s5);
  \draw (s2) edge[out=0] node[above] {$\twotrack{x}{\pad}$} (s5);
  \draw (s5) edge[loop above] node[above] {$\twotrack{\pad}{\pad}$} (s5);

\end{tikzpicture}


==> figs/aut-ex-trans.tikz <==
\begin{tikzpicture}
  [node distance=2.8cm,->,>=stealth,transform shape,scale=0.8]

  \tikzstyle{state} = [draw=black,minimum height=0.5cm, inner sep=4pt,rectangle, rounded corners=1mm]

  \node[state, initial left, accepting, initial text={}] (s0) at (0,0) {$\langle \rangle_1$};
  \node[state, right of=s0] (s1) {$\langle {y} \rangle^\downarrow$};
  \node[state, accepting, node distance=4cm, right of=s1] (s2) {$\langle \rangle_2$};
  % \node[state, accepting, node distance=4.5cm, right of=s2] (s3) {$\langle \rangle^\downarrow_3$};
  \node[state, below of=s1, node distance=1.5cm] (s5) {$\langle a \rangle^\downarrow$};

  \node[below of=s0,node distance=1.2cm] (s0bel) {};
  \node[below of=s1,node distance=1.2cm, xshift=-12mm] (s1bel) {};
  \node[left of=s5,node distance=1.2cm] (s5bel) {};


  \draw (s0) edge [loop above] node[above] {$\twotrack{\pad}{\pad}/\twotrack{\pad}{\pad}$} (s0);
  \draw (s0) to node[above] {$\twotrack{x}{y}/\emptyword$} (s1);

  \draw[dotted] (s0) to (s0bel);
  \draw[dotted] (s1) to (s1bel);
  \draw[dotted] (s5) to (s5bel);

  \draw (s1) edge [loop above] node[above]
    {$\alpha/\alpha$; $\alpha \in \left\{\twotrack y y, \twotrack a y\right\}$} (s1);
  \draw (s1) to node[above] {$\twotrack{a}{x}/\twotrack{a}{y}, \twotrack{y}{x}/\twotrack{y}{y}$} (s2);
  \draw (s2) edge [loop above] node[above]
    {$\twotrack \alpha \beta / \twotrack \alpha \beta$; $\alpha, \beta \in \left\{ a, y, \pad \right\}$} (s2);
  % \draw (s2) to node[above] {$\alpha/\alpha$; $\alpha \in \left\{\twotrack{y}{\pad}, \twotrack{a}{\pad}\right\}$} (s3);
  % \draw (s3) edge [loop above] node[above] {$\twotrack{a}{\pad}/\twotrack{a}{\pad}, \twotrack{\pad}{\pad}/\twotrack{\pad}{\pad}$} (s3);

  \draw (s1) edge node[auto] {$\twotrack y a / \twotrack y y, \twotrack a a / \twotrack a y$} (s5);

\end{tikzpicture}


==> figs/aut-ex-trans2.tikz <==
\begin{tikzpicture}
  [node distance=2.8cm,->,>=stealth,transform shape,scale=0.8]

  \tikzstyle{state} = [draw=black,minimum height=0.5cm, inner sep=4pt,rectangle, rounded corners=1mm]

  \node[state, initial left, accepting, initial text={}] (s0) at (0,0) {$\langle \rangle_1$};
  \node[state, right of=s0,node distance=1.9cm] (s1) {$\langle {x} \rangle^\uparrow$};
  \node[state, right of=s1,node distance=2.5cm] (s3) {$\langle {a} \rangle^\uparrow, \langle x \rangle^\downarrow$};
  \node[state, accepting, node distance=2.3cm, right of=s3] (s2) {$\langle \rangle_2$};
  % \node[state, accepting, node distance=4.5cm, right of=s2] (s3) {$\langle \rangle^\downarrow_3$};
  \node[below of=s1, node distance=1.2cm] (s5) {};

  \node[below of=s0,node distance=1.2cm] (s0bel) {};


  \draw (s0) edge [loop above] node[above] {$\twotrack{\pad}{\pad}/\twotrack{\pad}{\pad}$} (s0);
  \draw (s0) to node[above] {$\twotrack{x}{y}/\emptyword$} (s1);

  \draw[dotted] (s0) to (s0bel);
  \draw[dotted] (s1) to (s5);

  % \draw (s1) edge [loop above] node[above]
  %   {$\alpha/\alpha$; $\alpha \in \left\{\twotrack y y, \twotrack a y\right\}$} (s1);
  \draw (s1) to node[above] {$\twotrack{a}{x}/\twotrack{x}{y}$} (s3);
  \draw (s3) to node[above] {$\emptyword/\twotrack a x$} (s2);
  \draw (s2) edge [loop above] node[above]
    {$\twotrack \alpha \beta / \twotrack \alpha \beta$; $\alpha, \beta \in \left\{ a, y, \pad \right\}$} (s2);
  % \draw (s2) to node[above] {$\alpha/\alpha$; $\alpha \in \left\{\twotrack{y}{\pad}, \twotrack{a}{\pad}\right\}$} (s3);
  % \draw (s3) edge [loop above] node[above] {$\twotrack{a}{\pad}/\twotrack{a}{\pad}, \twotrack{\pad}{\pad}/\twotrack{\pad}{\pad}$} (s3);


\end{tikzpicture}



==> figs/nielsen-ex-sets.tikz <==
\begin{tikzpicture}
  [node distance=3cm,->,>=stealth,transform shape, scale=0.8]

  \tikzstyle{state} = [rectangle,draw,rounded corners=.2cm,draw=black,minimum height=0.7cm, inner sep=3pt]
  \tikzstyle{empty}=[]

  \node[state, initial, initial text={}] (s0) at (0,0) {$xay = yx$};
  \node[state, right of=s0, xshift=5mm] (s2) {$axy = yx$};
  \node[state, right of=s2] (s3) {$ax = x$};
  \node[state, above of=s3,yshift=-8mm] (s4) {$ay = y$};
  \node[state, right of=s3] (s5) {$a = \emptyword$};

  \draw (s0) edge [loop above] node[above] {$\seTransform{x}{yx}$} (s0);
  \draw (s0) edge[bend left] node[above] {$\seTransform{y}{xy}$} (s2);
  \draw (s2) edge[bend left] node[above] {$\seTransform{y}{ay}$} (s0);
  \draw (s2) to node[above] {$\seTransform{y}{\emptyword}$} (s3);
  \draw (s3) edge [loop above] node[above] {$\seTransform{x}{ax}$} (s3);
  \draw[->,rounded corners=5mm] (s0) -- ++(2,2.2) node[above,xshift=20mm]{$\seTransform{x}{\emptyword}$} -- (s4);
  \draw (s4) edge [loop above] node[above] {$\seTransform{y}{ay}$} (s4);
  \draw[->,rounded corners=5mm] (s0) -- ++(2,-1.5) node[above,xshift=30mm]{$\seTransform{y}{\emptyword}$} -- ++(6,0) -- (s5);
  \draw (s4) edge[bend left] node[above,xshift=5mm] {$\seTransform{y}{\emptyword}$} (s5);
  \draw (s3) to node[above] {$\seTransform{x}{\emptyword}$} (s5);

  \begin{pgfonlayer}{background}
    \draw[-,dashed,rectangle,fill=Orange!30,draw=black!70,rounded corners=5pt,inner sep=10pt]
      ([xshift=-6mm]s0.west) |- ([yshift=6mm]s4.north) -| ([xshift=6mm,yshift=-6mm]s5.south east) -| ([xshift=-6mm]s0.north west);

    \draw[-,dashed,rectangle,fill=Yellow!30,draw=black!70,rounded corners=5pt,inner sep=10pt]
      ([xshift=-3mm]s0.west) |- ([yshift=3mm]s4.north) -| ([xshift=3mm,yshift=-3mm]s5.south east) -| ([xshift=3mm]s3.east) |- ([yshift=3mm]s3.north) -|
      ([xshift=-3mm,yshift=-3mm]s3.south west) -| ([xshift=-3mm]s0.north west);

    \draw[-,dashed,rectangle,fill=green!30,draw=black!70,rounded corners=5pt,inner sep=10pt]
      ([xshift=-1mm]s0.west) |- ([yshift=1.5mm]s0.north) -| ([xshift=1mm]s0.east)
      |- ([yshift=-1.5mm,xshift=-1mm]s0.south west) -- cycle;
  \end{pgfonlayer}

  \node[empty, above of=s0, node distance=8mm, text=black, xshift=-7mm] (lab1) {$S_0$};
  \node[empty, above of=s0, node distance=25mm, text=black, xshift=-7mm] (lab1) {$S_1$};
  \node[empty, above of=s0, node distance=35mm, text=black, xshift=-7mm] (lab2) {$S_2$};

\end{tikzpicture}


==> figs/proof-graph-model.tikz <==
\begin{tikzpicture}
  [node distance=3cm,->,>=stealth,transform shape, scale=0.8]

  \tikzstyle{state} = [rectangle,draw,rounded corners=.2cm,draw=black,minimum height=0.7cm, inner sep=3pt]

  \node[state, initial, initial text={}] (s0) at (0,0) {$xy = ax$};
  \node[state, right of=s0] (s2) {$y = a$};
  \node[state, yshift=0-10mm, above of=s2] (s3) {$\emptyword = a$};
  \node[state, right of=s2] (s4) {$y = \emptyword$};
  \node[state, right of=s4] (s5) {$\emptyword = \emptyword$};

  \draw (s0) edge [loop above] node[above] {$\seTransform{x}{ax}$} (s0);
  \draw (s0) to node[above] {$\seTransform{x}{\emptyword}$} (s2);
  \draw (s2) to node[right, yshift=0mm] {$\seTransform{y}{\emptyword}$} (s3);
  \draw (s2) to node[above] {$\seTransform{y}{ay}$} (s4);
  \draw (s4) to node[above] {$\seTransform{y}{\emptyword}$} (s5);

  % \draw[orange] (s5) edge [bend right] node[above] {$y = \emptyword$} (s4);
  % \draw[orange] (s4) edge [bend right] node[above] {$y = a$} (s2);
  % \draw[orange] (s2) edge [bend right] node[above,xshift=3mm] {$y = a, x = \emptyword$} (s0);
  % \draw[orange] (s0) edge [loop] node[above] {$y = a, x = a^n$} (s0);

\end{tikzpicture}


==> figs/trans-ex-reg-union.tikz <==
\begin{tikzpicture}
    [node distance=4.0cm,->,>=stealth,transform shape,scale=0.6]
  
    \tikzstyle{state} = [draw=black,minimum height=0.5cm, inner sep=4pt,rectangle, rounded corners=1mm]
  
    \node[state, initial below, accepting, initial text={}] (s0) at (0,0) {$\langle \rangle$};
    \node[state, right of=s0] (s1) {$\langle {r_1} \rangle^\downarrow$};
    \node[state, accepting, node distance=4.0cm, right of=s1] (s2) {$\langle \rangle^\downarrow$};
    \node[state, left of=s0] (s3) {$\langle {r_1} \rangle^\uparrow$};
    \node[state, accepting, node distance=4.0cm, left of=s3] (s4) {$\langle \rangle^\uparrow$};

  
    \draw (s0) edge [loop above] node[above] {$\twotrack{\pad}{\pad}/\twotrack{\pad}{\pad}; \top; \nil$} (s0);
    \draw (s0) to node[above,text width=2.5cm, align=center] {$\twotrack{\alpha}{\beta}/\emptyword;$ \\$\alpha \in \vars;$ \\$r_1 \gets\beta, r_2 \gets \alpha$} (s1);
    \draw (s0) to node[above,text width=2.5cm, align=center] {$\twotrack{\alpha}{\beta}/\emptyword;$ \\$\beta \in \vars;$ \\$r_1 \gets\alpha, r_2\gets\beta $} (s3);


    \draw (s1) edge [loop above] node[above, text width=3.5cm, align=center] {$\twotrack{\alpha}{\beta}/\twotrack{\alpha}{r_1};$ \\$\beta\neq\pad \wedge \alpha \neq r_2 \wedge \beta\neq r_2;$ \\$r_1 \gets\beta$} (s1);
    \draw (s1) to node[above, text width=2.5cm, align=center] {$\twotrack{\alpha}{\beta}/\twotrack{\alpha}{r_1};$ \\$\beta=\pad \wedge \alpha \neq r_2;$\\$\nil$} (s2);
    \draw (s2) edge [loop above] node[above, text width=2.5cm, align=center] {$\twotrack{\alpha}{\beta}/\twotrack{\alpha}{\beta};$ \\$\beta=\pad \wedge \alpha \neq r_2;$ \\$\nil$} (s2);

    \draw (s3) edge [loop above] node[above, text width=3.5cm, align=center] {$\twotrack{\alpha}{\beta}/\twotrack{r_1}{\beta};$\\$\alpha\neq\pad \wedge \alpha \neq r_2 \wedge \beta\neq r_2;$\\$r_1 \gets\alpha$} (s3);
    \draw (s3) to node[above,text width=2.5cm, align=center] {$\twotrack{\alpha}{\beta}/\twotrack{r_1}{\beta};$\\$\alpha=\pad \wedge \beta \neq r_2;$\\$\nil$} (s4);
    \draw (s4) edge [loop above] node[above, text width=2.5cm, align=center] {$\twotrack{\alpha}{\beta}/\twotrack{\alpha}{\beta}; $\\$\alpha=\pad \wedge \beta \neq r_2; $\\$\nil$} (s4);
  
  \end{tikzpicture}

==> figs/trans-ex-reg.tikz <==
\begin{tikzpicture}
    [node distance=4.0cm,->,>=stealth,transform shape,scale=0.6]
  
    \tikzstyle{state} = [draw=black,minimum height=0.5cm, inner sep=4pt,rectangle, rounded corners=1mm]
  
    \node[state, initial below, accepting, initial text={}] (s0) at (0,0) {$\langle \rangle$};
    \node[state, right of=s0] (s1) {$\langle {r} \rangle^\downarrow$};
    \node[state, accepting, node distance=4.0cm, right of=s1] (s2) {$\langle \rangle^\downarrow$};
    \node[state, left of=s0] (s3) {$\langle {r} \rangle^\uparrow$};
    \node[state, accepting, node distance=4.0cm, left of=s3] (s4) {$\langle \rangle^\uparrow$};

  
    \draw (s0) edge [loop above] node[above] {$\twotrack{\pad}{\pad}/\twotrack{\pad}{\pad}; \top; \nil$} (s0);
    \draw (s0) to node[above] {$\twotrack{\alpha}{\beta}/\emptyword; \alpha = x; r \gets\beta$} (s1);
    \draw (s0) to node[above] {$\twotrack{\alpha}{\beta}/\emptyword; \beta = x; r \gets\alpha$} (s3);


    \draw (s1) edge [loop above] node[above, text width=3.5cm, align=center] {$\twotrack{\alpha}{\beta}/\twotrack{\alpha}{r};$ \\$\beta\neq\pad \wedge \alpha \neq x \wedge \beta\neq x;$ \\$r \gets\beta$} (s1);
    \draw (s1) to node[above, text width=2.5cm, align=center] {$\twotrack{\alpha}{\beta}/\twotrack{\alpha}{r};$ \\$\beta=\pad \wedge \alpha \neq x;$\\$\nil$} (s2);
    \draw (s2) edge [loop above] node[above, text width=2.5cm, align=center] {$\twotrack{\alpha}{\beta}/\twotrack{\alpha}{\beta};$ \\$\beta=\pad \wedge \alpha \neq x;$ \\$\nil$} (s2);

    \draw (s3) edge [loop above] node[above, text width=3.5cm, align=center] {$\twotrack{\alpha}{\beta}/\twotrack{r}{\beta};$\\$\alpha\neq\pad \wedge \alpha \neq x \wedge \beta\neq x;$\\$r \gets\alpha$} (s3);
    \draw (s3) to node[above,text width=2.5cm, align=center] {$\twotrack{\alpha}{\beta}/\twotrack{r}{\beta};$\\$\alpha=\pad \wedge \beta \neq x;$\\$\nil$} (s4);
    \draw (s4) edge [loop above] node[above, text width=2.5cm, align=center] {$\twotrack{\alpha}{\beta}/\twotrack{\alpha}{\beta}; $\\$\alpha=\pad \wedge \beta \neq x; $\\$\nil$} (s4);
  
  \end{tikzpicture}

==> figs/trans-ex.tikz <==
\begin{tikzpicture}
    [node distance=2.8cm,->,>=stealth,transform shape,scale=0.8]
  
    \tikzstyle{state} = [draw=black,minimum height=0.5cm, inner sep=4pt,rectangle, rounded corners=1mm]
  
    \node[state, initial below, accepting, initial text={}] (s0) at (0,0) {$\langle \rangle$};
    \node[state, right of=s0] (s1) {$\langle {a} \rangle^\downarrow$};
    \node[state, accepting, node distance=3.5cm, right of=s1] (s2) {$\langle \rangle^\downarrow$};
    \node[state, left of=s0] (s3) {$\langle {a} \rangle^\uparrow$};
    \node[state, accepting, node distance=3.5cm, left of=s3] (s4) {$\langle \rangle^\uparrow$};

  
    \draw (s0) edge [loop above] node[above] {$\twotrack{\pad}{\pad}/\twotrack{\pad}{\pad}$} (s0);
    \draw (s0) to node[above] {$\twotrack{x}{{a}}/\emptyword$} (s1);
    \draw (s0) to node[above] {$\twotrack{a}{x}/\emptyword$} (s3);


    \draw (s1) edge [loop above] node[above] {$\twotrack{a}{a}/\twotrack{a}{a}, \twotrack{\pad}{a}/\twotrack{\pad}{a}$} (s1);
    \draw (s1) to node[above] {$\twotrack{a}{\pad}/\twotrack{a}{a}, \twotrack{\pad}{\pad}/\twotrack{\pad}{a}$} (s2);
    \draw (s2) edge [loop above] node[above] {$\twotrack{a}{\pad}/\twotrack{a}{\pad}, \twotrack{\pad}{\pad}/\twotrack{\pad}{\pad}$} (s2);

    \draw (s3) edge [loop above] node[above] {$\twotrack{a}{a}/\twotrack{a}{a}, \twotrack{a}{\pad}/\twotrack{a}{\pad}$} (s3);
    \draw (s3) to node[above] {$\twotrack{\pad}{a}/\twotrack{a}{a}, \twotrack{\pad}{\pad}/\twotrack{a}{\pad}$} (s4);
    \draw (s4) edge [loop above] node[above] {$\twotrack{\pad}{a}/\twotrack{\pad}{a}, \twotrack{\pad}{\pad}/\twotrack{\pad}{\pad}$} (s4);
  
  \end{tikzpicture}
